World-Model Gradient Refinement in CEM: An Empirical Study

The cross-entropy method (CEM) uses world-model predictions both to select action sequences and to determine where to sample next. We isolate the effect of an early update by replacing only the first model-ranked elite set with environment-ranked elites. This fixed-state intervention lowers the selected sequence's realised tracking cost in all 12 Walker/Cheetah task-seed units. We then study short gradient updates to top-ranked candidates as a way to improve search under the model's own objective. Across 52 frozen TD-MPC2 checkpoints from 32 tasks, we compare refinement with additional CEM sampling at the same planning budget, tuning both planners' initial proposal widths. We fix the groups before this comparison using an exploratory model-only diagnostic. Refinement gains 67.8 return points on average (95\% CI [31.9, 103.6]) on ten checkpoints with large model-predicted improvements, and 0.2 ([$-2.9$, 3.4]) on the remaining 42. The diagnostic's rank test on 24 new checkpoints fails, so the association does not establish a predictive rule. Offline analyses show local benefits on some tasks and positive estimates for both proposal refitting and final selection. End-of-search polishing also helps, leaving the need for repeated refitting unresolved.

==> evaluation_distributions.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\large,
  separator/.style={draw=black!22, line width=0.45pt},
  flow/.style={draw=black!65, thick, -{Latex[length=2mm]}},
  model/.style={draw=orange!90!black, thick, -{Latex[length=2mm]}},
  env/.style={draw=green!45!black, thick, -{Latex[length=2mm]}},
  pool/.style={draw=blue!60, thick, fill=blue!8},
  dot/.style={circle, fill=blue!62, inner sep=1.25pt},
  smallnode/.style={draw=black!35, rounded corners=1pt, fill=white,
    align=center, inner sep=2.3pt, font=\normalsize},
]

\draw[separator] (2.68,-1.48) -- (2.68,1.58);
\draw[separator] (8.03,-1.48) -- (8.03,1.58);

\node[font=\bfseries] at (0,1.43) {One model-driven trace};
\node[font=\bfseries] at (5.35,1.43) {Crossed trace audit};
\node[font=\bfseries] at (10.70,1.43) {One-update elite splice};

\draw[pool] (-1.88,0.30) ellipse (0.63 and 0.43);
\foreach \p in {(-2.12,0.17),(-1.96,0.39),(-1.77,0.08),(-1.61,0.36)}
  \node[dot] at \p {};
\node[smallnode] (score) at (-0.55,0.30) {score\\$\widehat J_f$};
\node[smallnode] (elites) at (0.72,0.30) {retain\\$E^M$};
\draw[flow] (-1.23,0.30) -- (score.west);
\draw[model] (score.east) -- (elites.west);
\draw[model] (elites.east) -- (1.82,0.30);
\draw[pool] (1.86,0.30) ellipse (0.48 and 0.34);
\foreach \p in {(1.63,0.20),(1.78,0.41),(1.94,0.12),(2.08,0.36)}
  \node[dot] at \p {};
\node[font=\small, anchor=west] at (-2.32,-0.36) {pool from $q_i$};
\node[font=\small] at (1.86,0.82) {fit $q_{i+1}$};
\draw[model, rounded corners=3pt]
  (1.86,-0.05) -- (1.86,-0.75) -- (-2.78,-0.75) -- (-2.78,0.30)
  -- (-2.51,0.30);
\node[align=center, font=\normalsize] at (0,-1.22)
  {$q_{i+1}$ sets the centre and scale\\of the next query pool.};

\node[font=\normalsize, rotate=90] at (3.53,0.12) {pool source $g$};
\foreach \r in {0,1,2,3} {
  \node[font=\small] at (4.02,{0.78-0.48*\r}) {$g_{\the\numexpr\r+1\relax}$};
  \node[font=\small] at ({4.47+0.48*\r},1.12) {$f_{\the\numexpr\r+1\relax}$};
  \foreach \c in {0,1,2,3} {
    \pgfmathtruncatemacro{\diag}{\r==\c ? 1 : 0}
    \ifnum\diag=1
      \filldraw[draw=orange!85!black, fill=orange!22]
        ({4.25+0.48*\c},{0.56-0.48*\r}) rectangle ++(0.42,0.42);
    \else
      \filldraw[draw=blue!50, fill=blue!8]
        ({4.25+0.48*\c},{0.56-0.48*\r}) rectangle ++(0.42,0.42);
    \fi
  }
}
\node[font=\normalsize, text=orange!90!black, anchor=west] at (6.35,0.56)
  {self trace};
\node[font=\normalsize, text=blue!65!black, anchor=west] at (6.35,0.10)
  {cross score};
\node[align=center, font=\normalsize] at (5.35,-1.25)
  {Rows: pool source; columns: scorer.\\Environment costs are reused.};

\node[smallnode] (a0) at (8.84,0.35) {common\\pool $\mathcal A_0$};
\node[smallnode, fill=orange!8] (am) at (10.42,0.78) {$\mathcal A_1^M$};
\node[smallnode, fill=green!7] (ae) at (10.42,-0.08) {$\mathcal A_1^E$};
\draw[model] (a0.east) -- (am.west);
\draw[env] (a0.east) -- (ae.west);
\node[font=\small, text=orange!90!black] at (9.56,0.97)
  {$(\mu_1^M,\sigma_1^M)$};
\node[font=\small, text=green!45!black] at (9.60,-0.35)
  {$(\mu_1^E,\sigma_1^E)$};
\node[font=\small] at (11.45,-0.48) {matched base noise};
\node[smallnode] (fm) at (12.42,0.78) {continue with $f$};
\node[smallnode] (fe) at (12.42,-0.08) {continue with $f$};
\draw[model] (am.east) -- (fm.west);
\draw[model] (ae.east) -- (fe.west);
\node[align=center, font=\normalsize] at (10.70,-1.22)
  {After the first update, scorer $f$\\controls both branches.};

\end{tikzpicture}

